Analysis of X-ray spectra emitted from laser-produced plasmas of uranium

In this paper, we used the multiconfiguration Dirac-Fock method to generate theoretical X-ray spectra for Co-, Ni-, Cu-, Zn-, Ga-, Ge-, As-, Se-, Br-, Kr-, and Rb-like uranium ions. Using the distribution of these ions in a laser-produced plasma, for different plasma temperatures, we generate theoretical spectra, which are compared to experimental data.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

